Asymptotically Stable Gait Generation and Instantaneous Walkability Determination for Planar Almost Linear Biped with Knees

A class of planar bipedal robots with unique mechanical properties has been proposed, where all links are balanced around the hip joint, preventing natural swinging motion due to gravity. A common property of their equations of motion is that the inertia matrix is a constant matrix, there are no nonlinear velocity terms, and the gravity term contains simple nonlinear terms. By performing a Taylor expansion of the gravity term and making a linear approximation, it is easy to derive a linearized model, and calculations for future states or walkability determination can be performed instantaneously without the need for numerical integration. This paper extends the method to a planar biped robot model with knees. First, we derive the equations of motion, constraint conditions, and inelastic collisions for a planar 6-DOF biped robot, design its control system, and numerically generate a stable bipedal gait on a horizontal plane. Next, we reduce the equations of motion to a 3-DOF model, and derive a linearized model by approximating the gravity term as linear around the expansion point for the thigh frame angle. Through numerical simulations, we demonstrate that calculations for future states and walkability determination can be completed in negligible time. By applying control inputs to the obtained model, performing state-space realization, and then discretizing it, instantaneous walkability determination through iterative calculation becomes possible. Through detailed gait analysis, we discuss how the knee joint flexion angle and the expansion point affect the accuracy of the linear approximation, and the issues that arise when descending a small step.

==> fig01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(504,448){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \put(504,770){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(504,1092){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(504,1414){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,1736){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(504,2058){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(504,2380){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1877,308){\makebox(0,0){\strut{}$1$}}%
      \put(3165,308){\makebox(0,0){\strut{}$2$}}%
      \put(4454,308){\makebox(0,0){\strut{}$3$}}%
      \put(5742,308){\makebox(0,0){\strut{}$4$}}%
      \put(7031,308){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5078,2212){\makebox(0,0)[l]{\strut{}$\theta_1$}}%
      \csname LTb\endcsname%%
      \put(5645,2212){\makebox(0,0)[l]{\strut{}$\theta_2$}}%
      \csname LTb\endcsname%%
      \put(6212,2212){\makebox(0,0)[l]{\strut{}$\theta_3$}}%
      \csname LTb\endcsname%%
      \put(6779,2212){\makebox(0,0)[l]{\strut{}$\theta_4$}}%
      \csname LTb\endcsname%%
      \put(35,1414){\rotatebox{-270.00}{\makebox(0,0){\strut{}Angular position [rad]}}}%
      \put(3809,98){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={126.00bp}]{fig01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(504,448){\makebox(0,0)[r]{\strut{}$-3.5$}}%
      \put(504,641){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(504,834){\makebox(0,0)[r]{\strut{}$-2.5$}}%
      \put(504,1028){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(504,1221){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(504,1414){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(504,1607){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(504,1800){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,1994){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(504,2187){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(504,2380){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1877,308){\makebox(0,0){\strut{}$1$}}%
      \put(3165,308){\makebox(0,0){\strut{}$2$}}%
      \put(4454,308){\makebox(0,0){\strut{}$3$}}%
      \put(5742,308){\makebox(0,0){\strut{}$4$}}%
      \put(7031,308){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5078,2212){\makebox(0,0)[l]{\strut{}$\dth_1$}}%
      \csname LTb\endcsname%%
      \put(5645,2212){\makebox(0,0)[l]{\strut{}$\dth_2$}}%
      \csname LTb\endcsname%%
      \put(6212,2212){\makebox(0,0)[l]{\strut{}$\dth_3$}}%
      \csname LTb\endcsname%%
      \put(6779,2212){\makebox(0,0)[l]{\strut{}$\dth_4$}}%
      \csname LTb\endcsname%%
      \put(35,1414){\rotatebox{-270.00}{\makebox(0,0){\strut{}Angular velocity [rad/s]}}}%
      \put(3809,98){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={126.00bp}]{fig02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(504,448){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(504,690){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(504,931){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(504,1173){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(504,1414){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,1656){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(504,1897){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(504,2139){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(504,2380){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1877,308){\makebox(0,0){\strut{}$1$}}%
      \put(3165,308){\makebox(0,0){\strut{}$2$}}%
      \put(4454,308){\makebox(0,0){\strut{}$3$}}%
      \put(5742,308){\makebox(0,0){\strut{}$4$}}%
      \put(7031,308){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6695,2212){\makebox(0,0)[l]{\strut{}$u_2$ }}%
      \csname LTb\endcsname%%
      \put(6695,2002){\makebox(0,0)[l]{\strut{}$u_3$ }}%
      \csname LTb\endcsname%%
      \put(35,1414){\rotatebox{-270.00}{\makebox(0,0){\strut{}Control input [N$\cdot$m]}}}%
      \put(3809,98){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={126.00bp}]{fig03}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(504,448){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(504,770){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,1092){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(504,1414){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(504,1736){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(504,2058){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(504,2380){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1877,308){\makebox(0,0){\strut{}$1$}}%
      \put(3165,308){\makebox(0,0){\strut{}$2$}}%
      \put(4454,308){\makebox(0,0){\strut{}$3$}}%
      \put(5742,308){\makebox(0,0){\strut{}$4$}}%
      \put(7031,308){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6212,2212){\makebox(0,0)[l]{\strut{}$F_x$}}%
      \csname LTb\endcsname%%
      \put(6779,2212){\makebox(0,0)[l]{\strut{}$F_z$}}%
      \csname LTb\endcsname%%
      \put(35,1414){\rotatebox{-270.00}{\makebox(0,0){\strut{}Ground reaction force [N]}}}%
      \put(3809,98){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={126.00bp}]{fig04}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(504,448){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,834){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(504,1221){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(504,1607){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(504,1994){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(504,2380){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1877,308){\makebox(0,0){\strut{}$1$}}%
      \put(3165,308){\makebox(0,0){\strut{}$2$}}%
      \put(4454,308){\makebox(0,0){\strut{}$3$}}%
      \put(5742,308){\makebox(0,0){\strut{}$4$}}%
      \put(7031,308){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(35,1414){\rotatebox{-270.00}{\makebox(0,0){\strut{}Swing foot position [m]}}}%
      \put(3809,98){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={126.00bp}]{fig05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig21a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1234,448){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(1234,987){\makebox(0,0)[r]{\strut{}$0.75$}}%
      \put(1234,1526){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(1234,2065){\makebox(0,0)[r]{\strut{}$0.85$}}%
      \put(1234,2604){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(1234,3142){\makebox(0,0)[r]{\strut{}$0.95$}}%
      \put(1234,3681){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1234,4220){\makebox(0,0)[r]{\strut{}$1.05$}}%
      \put(1234,4759){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(1318,308){\makebox(0,0){\strut{}$0$}}%
      \put(2180,308){\makebox(0,0){\strut{}$0.5$}}%
      \put(3042,308){\makebox(0,0){\strut{}$1$}}%
      \put(3905,308){\makebox(0,0){\strut{}$1.5$}}%
      \put(4767,308){\makebox(0,0){\strut{}$2$}}%
      \put(5629,308){\makebox(0,0){\strut{}$2.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4117,4570){\makebox(0,0)[l]{\strut{}Nonlinear model  }}%
      \csname LTb\endcsname%%
      \put(4117,4318){\makebox(0,0)[l]{\strut{}$\kappa = 0$}}%
      \csname LTb\endcsname%%
      \put(4117,4066){\makebox(0,0)[l]{\strut{}$\kappa = -0.1$}}%
      \csname LTb\endcsname%%
      \put(4117,3814){\makebox(0,0)[l]{\strut{}$\kappa = -0.2$}}%
      \csname LTb\endcsname%%
      \put(4117,3562){\makebox(0,0)[l]{\strut{}$\kappa = -0.3$}}%
      \csname LTb\endcsname%%
      \put(4117,3310){\makebox(0,0)[l]{\strut{}$\kappa = -0.4$}}%
      \csname LTb\endcsname%%
      \put(4117,3058){\makebox(0,0)[l]{\strut{}$\kappa = -0.5$}}%
      \csname LTb\endcsname%%
      \put(4117,2806){\makebox(0,0)[l]{\strut{}$\kappa = -0.6$}}%
      \csname LTb\endcsname%%
      \put(723,2603){\rotatebox{-270.00}{\makebox(0,0){\strut{}Step period [s]}}}%
      \put(3473,98){\makebox(0,0){\strut{}$\beta$ [rad]}}%
      \put(3473,-281){\makebox(0,0){\strut{}\Large (a) $T_{\infty}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{fig21a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig21b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1234,448){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(1234,1310){\makebox(0,0)[r]{\strut{}$0.65$}}%
      \put(1234,2172){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(1234,3035){\makebox(0,0)[r]{\strut{}$0.75$}}%
      \put(1234,3897){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(1234,4759){\makebox(0,0)[r]{\strut{}$0.85$}}%
      \put(1318,308){\makebox(0,0){\strut{}$0$}}%
      \put(2180,308){\makebox(0,0){\strut{}$0.5$}}%
      \put(3042,308){\makebox(0,0){\strut{}$1$}}%
      \put(3905,308){\makebox(0,0){\strut{}$1.5$}}%
      \put(4767,308){\makebox(0,0){\strut{}$2$}}%
      \put(5629,308){\makebox(0,0){\strut{}$2.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1759,1393){\makebox(0,0)[l]{\strut{}Nonlinear model  }}%
      \csname LTb\endcsname%%
      \put(1759,1141){\makebox(0,0)[l]{\strut{}$\kappa = 0$}}%
      \csname LTb\endcsname%%
      \put(1759,889){\makebox(0,0)[l]{\strut{}$\kappa = -0.1$}}%
      \csname LTb\endcsname%%
      \put(1759,637){\makebox(0,0)[l]{\strut{}$\kappa = -0.2$}}%
      \csname LTb\endcsname%%
      \put(3544,1393){\makebox(0,0)[l]{\strut{}$\kappa = -0.3$}}%
      \csname LTb\endcsname%%
      \put(3544,1141){\makebox(0,0)[l]{\strut{}$\kappa = -0.4$}}%
      \csname LTb\endcsname%%
      \put(3544,889){\makebox(0,0)[l]{\strut{}$\kappa = -0.5$}}%
      \csname LTb\endcsname%%
      \put(3544,637){\makebox(0,0)[l]{\strut{}$\kappa = -0.6$}}%
      \csname LTb\endcsname%%
      \put(723,2603){\rotatebox{-270.00}{\makebox(0,0){\strut{}Angular velocity [rad/s]}}}%
      \put(3473,98){\makebox(0,0){\strut{}$\beta$ [rad]}}%
      \put(3473,-281){\makebox(0,0){\strut{}\Large (b) $\dth^-_{1\infty}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{fig21b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig21c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1234,448){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(1234,1064){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(1234,1680){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(1234,2296){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(1234,2911){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1234,3527){\makebox(0,0)[r]{\strut{}$0.45$}}%
      \put(1234,4143){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1234,4759){\makebox(0,0)[r]{\strut{}$0.55$}}%
      \put(1318,308){\makebox(0,0){\strut{}$0$}}%
      \put(2180,308){\makebox(0,0){\strut{}$0.5$}}%
      \put(3042,308){\makebox(0,0){\strut{}$1$}}%
      \put(3905,308){\makebox(0,0){\strut{}$1.5$}}%
      \put(4767,308){\makebox(0,0){\strut{}$2$}}%
      \put(5629,308){\makebox(0,0){\strut{}$2.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(723,2603){\rotatebox{-270.00}{\makebox(0,0){\strut{}Step length [m]}}}%
      \put(3473,98){\makebox(0,0){\strut{}$\beta$ [rad]}}%
      \put(3473,-281){\makebox(0,0){\strut{}\Large (c) Step length}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{fig21c}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig21d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1234,448){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(1234,987){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(1234,1526){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1234,2065){\makebox(0,0)[r]{\strut{}$0.45$}}%
      \put(1234,2603){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1234,3142){\makebox(0,0)[r]{\strut{}$0.55$}}%
      \put(1234,3681){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(1234,4220){\makebox(0,0)[r]{\strut{}$0.65$}}%
      \put(1234,4759){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(1318,308){\makebox(0,0){\strut{}$0$}}%
      \put(2180,308){\makebox(0,0){\strut{}$0.5$}}%
      \put(3042,308){\makebox(0,0){\strut{}$1$}}%
      \put(3905,308){\makebox(0,0){\strut{}$1.5$}}%
      \put(4767,308){\makebox(0,0){\strut{}$2$}}%
      \put(5629,308){\makebox(0,0){\strut{}$2.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4117,4570){\makebox(0,0)[l]{\strut{}Nonlinear model  }}%
      \csname LTb\endcsname%%
      \put(4117,4318){\makebox(0,0)[l]{\strut{}$\kappa = 0$}}%
      \csname LTb\endcsname%%
      \put(4117,4066){\makebox(0,0)[l]{\strut{}$\kappa = -0.1$}}%
      \csname LTb\endcsname%%
      \put(4117,3814){\makebox(0,0)[l]{\strut{}$\kappa = -0.2$}}%
      \csname LTb\endcsname%%
      \put(4117,3562){\makebox(0,0)[l]{\strut{}$\kappa = -0.3$}}%
      \csname LTb\endcsname%%
      \put(4117,3310){\makebox(0,0)[l]{\strut{}$\kappa = -0.4$}}%
      \csname LTb\endcsname%%
      \put(4117,3058){\makebox(0,0)[l]{\strut{}$\kappa = -0.5$}}%
      \csname LTb\endcsname%%
      \put(4117,2806){\makebox(0,0)[l]{\strut{}$\kappa = -0.6$}}%
      \csname LTb\endcsname%%
      \put(723,2603){\rotatebox{-270.00}{\makebox(0,0){\strut{}Walking speed [m/s]}}}%
      \put(3473,98){\makebox(0,0){\strut{}$\beta$ [rad]}}%
      \put(3473,-281){\makebox(0,0){\strut{}\Large (d) Walking speed}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{fig21d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig31a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(504,448){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(504,854){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(504,1260){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(504,1665){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(504,2071){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(504,2477){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(504,2883){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(2199,308){\makebox(0,0){\strut{}$5$}}%
      \put(3810,308){\makebox(0,0){\strut{}$10$}}%
      \put(5420,308){\makebox(0,0){\strut{}$15$}}%
      \put(7031,308){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6048,2076){\makebox(0,0)[l]{\strut{}$T'_{\rm set} = 0.70$}}%
      \csname LTb\endcsname%%
      \put(6048,1838){\makebox(0,0)[l]{\strut{}$T'_{\rm set} = 0.65$}}%
      \csname LTb\endcsname%%
      \put(6048,1600){\makebox(0,0)[l]{\strut{}$T'_{\rm set} = 0.60$}}%
      \csname LTb\endcsname%%
      \put(6048,1362){\makebox(0,0)[l]{\strut{}$T'_{\rm set} = 0.55$}}%
      \csname LTb\endcsname%%
      \put(6048,1124){\makebox(0,0)[l]{\strut{}$T'_{\rm set} = 0.50$}}%
      \csname LTb\endcsname%%
      \put(6048,886){\makebox(0,0)[l]{\strut{}$T'_{\rm set} = 0.45$}}%
      \csname LTb\endcsname%%
      \put(6048,648){\makebox(0,0)[l]{\strut{}$T'_{\rm set} = 0.40$}}%
      \csname LTb\endcsname%%
      \put(119,1665){\rotatebox{-270.00}{\makebox(0,0){\strut{}Step period [s]}}}%
      \put(3809,98){\makebox(0,0){\strut{}Number of steps}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={151.20bp}]{fig31a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig31b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(504,448){\makebox(0,0)[r]{\strut{}$0.4858$}}%
      \put(504,770){\makebox(0,0)[r]{\strut{}$0.4859$}}%
      \put(504,1092){\makebox(0,0)[r]{\strut{}$0.486$}}%
      \put(504,1414){\makebox(0,0)[r]{\strut{}$0.4861$}}%
      \put(504,1736){\makebox(0,0)[r]{\strut{}$0.4862$}}%
      \put(504,2058){\makebox(0,0)[r]{\strut{}$0.4863$}}%
      \put(504,2380){\makebox(0,0)[r]{\strut{}$0.4864$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(2199,308){\makebox(0,0){\strut{}$5$}}%
      \put(3810,308){\makebox(0,0){\strut{}$10$}}%
      \put(5420,308){\makebox(0,0){\strut{}$15$}}%
      \put(7031,308){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-91,1414){\rotatebox{-270.00}{\makebox(0,0){\strut{}Step length [m]}}}%
      \put(3809,98){\makebox(0,0){\strut{}Number of steps}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={126.00bp}]{fig31b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig41a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(504,448){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(504,834){\makebox(0,0)[r]{\strut{}$0.85$}}%
      \put(504,1221){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(504,1607){\makebox(0,0)[r]{\strut{}$0.95$}}%
      \put(504,1994){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(504,2380){\makebox(0,0)[r]{\strut{}$1.05$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1662,308){\makebox(0,0){\strut{}$5$}}%
      \put(2736,308){\makebox(0,0){\strut{}$10$}}%
      \put(3810,308){\makebox(0,0){\strut{}$15$}}%
      \put(4883,308){\makebox(0,0){\strut{}$20$}}%
      \put(5957,308){\makebox(0,0){\strut{}$25$}}%
      \put(7031,308){\makebox(0,0){\strut{}$30$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4595,1036){\makebox(0,0)[l]{\strut{}Nonlinear model}}%
      \csname LTb\endcsname%%
      \put(4595,826){\makebox(0,0)[l]{\strut{}CLRed model with $\theta_{2}^{\ast} = 0$}}%
      \csname LTb\endcsname%%
      \put(4595,616){\makebox(0,0)[l]{\strut{}CLRed model with $\theta_{2}^{\ast} = -0.25$}}%
      \csname LTb\endcsname%%
      \put(35,1414){\rotatebox{-270.00}{\makebox(0,0){\strut{}Step period [s]}}}%
      \put(3809,98){\makebox(0,0){\strut{}Number of steps}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={126.00bp}]{fig41a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig41b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(504,448){\makebox(0,0)[r]{\strut{}$0.74$}}%
      \put(504,770){\makebox(0,0)[r]{\strut{}$0.75$}}%
      \put(504,1092){\makebox(0,0)[r]{\strut{}$0.76$}}%
      \put(504,1414){\makebox(0,0)[r]{\strut{}$0.77$}}%
      \put(504,1736){\makebox(0,0)[r]{\strut{}$0.78$}}%
      \put(504,2058){\makebox(0,0)[r]{\strut{}$0.79$}}%
      \put(504,2380){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(588,308){\makebox(0,0){\strut{}$0$}}%
      \put(1662,308){\makebox(0,0){\strut{}$5$}}%
      \put(2736,308){\makebox(0,0){\strut{}$10$}}%
      \put(3810,308){\makebox(0,0){\strut{}$15$}}%
      \put(4883,308){\makebox(0,0){\strut{}$20$}}%
      \put(5957,308){\makebox(0,0){\strut{}$25$}}%
      \put(7031,308){\makebox(0,0){\strut{}$30$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4595,2212){\makebox(0,0)[l]{\strut{}Nonlinear model}}%
      \csname LTb\endcsname%%
      \put(4595,2002){\makebox(0,0)[l]{\strut{}CLRed model with $\theta_{2}^{\ast} = 0$}}%
      \csname LTb\endcsname%%
      \put(4595,1792){\makebox(0,0)[l]{\strut{}CLRed model with $\theta_{2}^{\ast} = -0.25$}}%
      \csname LTb\endcsname%%
      \put(35,1414){\rotatebox{-270.00}{\makebox(0,0){\strut{}Angular velocity [rad/s]}}}%
      \put(3809,98){\makebox(0,0){\strut{}Number of steps}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={126.00bp}]{fig41b}}%
    \gplfronttext
  \end{picture}%
\endgroup

